On excitable beta-skeletons

A beta-skeleton is a planar proximity undirected graph of an Euclidean point set where nodes are connected by an edge if their lune-based neighborhood contains no other points of the given set. Parameter $\beta$ determines size and shape of the nodes' neighborhoods. In an excitable beta-skeleton every node takes three states --- resting, excited and refractory, and updates its state in discrete time depending on states of its neighbors. We design families of beta-skeletons with absolute and relative thresholds of excitability and demonstrate that several distinct classes of space-time excitation dynamics can be selected using beta. The classes include spiral and target waves of excitation, branching domains of excitation and oscillating localizations.

==> figs/average2.tex <==
\begin{displaymath}
\begin{array}{l|lllllllllll}
  \phi  \backslash \beta  	   
      &	1.0	&	1.1	&	1.2	&	1.3	&	1.4	&	1.5	&	1.6	&	1.7	&	1.8	&	1.9	&	2.0	\\ \hline
0.027	&	4.0	&	3.6	&	3.5	&	3.3	&	\underline{3.2}	&	3.0	&	2.9	&	2.8	&	2.7	&	2.6	&	2.5	\\
0.054	&	4.1	&	3.8	&	3.6	&	3.4	&	3.2	&	\underline{3.1}	&	2.9	&	2.8	&	2.7	&	2.6	&	2.6	\\
0.081	&	4.2	&	3.9	&	3.7	&	3.5	&	3.3	&	3.2	&	\underline{3.0}	&	2.9	&	2.8	&	2.7	&	2.6	\\
0.108	&	4.2	&	4.0	&	3.7	&	3.5	&	3.3	&	3.2	&	\underline{3.1}	&	2.9	&	2.8	&	2.7	&	2.7	\\
0.136	&	4.3	&	4.0	&	3.8	&	3.6	&	3.4	&	3.2	&	3.1	&	\underline{3.0}	&	2.9	&	2.8	&	2.7	\\
0.163	&	4.4	&	4.1	&	3.9	&	3.7	&	3.5	&	3.3	&	3.2	&	\underline{3.0}	&	2.9	&	2.8	&	2.7	\\
0.190	&	4.5	&	4.2	&	3.9	&	3.7	&	3.5	&	3.3	&	3.2	&	\underline{3.1}	&	2.9	&	2.8	&	2.7	\\
0.217	&	4.6	&	4.3	&	4.0	&	3.8	&	3.6	&	3.4	&	3.3	&	3.1	&	\underline{3.0}	&	2.9	&	2.8	\\
0.244	&	4.6	&	4.3	&	4.1	&	3.8	&	3.6	&	3.5	&	3.3	&	3.2	&	\underline{3.0}	&	2.9	&	2.8	\\
0.271	&	4.7	&	4.4	&	4.1	&	3.9	&	3.7	&	3.5	&	3.3	&	3.2	&	\underline{3.1}	&	2.9	&	2.8	\\
0.298	&	4.8	&	4.5	&	4.2	&	4.0	&	3.7	&	3.6	&	3.4	&	3.3	&	3.1	&	\underline{3.0}	&	2.9	\\
0.325	&	4.9	&	4.5	&	4.3	&	4.0	&	3.8	&	3.6	&	3.5	&	3.3	&	3.2	&	\underline{3.0}	&	2.9	\\
0.353	&	4.9	&	4.6	&	4.3	&	4.1	&	3.9	&	3.7	&	3.5	&	3.4	&	3.2	&	\underline{3.1}	&	2.9	\\
0.380	&	5.0	&	4.7	&	4.4	&	4.2	&	4.0	&	3.8	&	3.6	&	3.4	&	3.2	&	3.1	&	\underline{3.0}	\\
0.407	&	5.1	&	4.7	&	4.5	&	4.2	&	4.0	&	3.8	&	3.6	&	3.4	&	3.3	&	3.1	&	\underline{3.0}	\\
\end{array}
\end{displaymath}

==> figs/mode.tex <==
\begin{displaymath}
\begin{array}{l|lllllllllll}
   \phi \backslash \beta  	 &  1.0 & 1.1 & 1.2 & 1.3 & 1.4 & 1.5 & 1.6 & 1.7 & 1.8 & 1.9 & 2.0  \\\hline
 0.027          & \underline{4} & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 \\
 0.054         & \underline{4} & \underline{4} & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3  \\ 
 0.081          & \underline{4} & \underline{4} & \underline{4} & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 \\ 
 0.108          & \underline{4} & \underline{4} & \underline{4} & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 \\ 
 0.136          & \underline{4} & \underline{4} & \underline{4} & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 \\ 
 0.163          & \underline{4} & \underline{4} & \underline{4} & \underline{4} & 3 & 3 & 3 & 3 & 3 & 3 & 3 \\ 
 0.190          & \underline{4} & \underline{4} & \underline{4} & \underline{4} & 3 & 3 & 3 & 3 & 3 & 3 & 3 \\ 
 0.217          & \underline{4} & \underline{4} & \underline{4} & \underline{4} & \underline{4} & 3 & 3 & 3 & 3 & 3 & 3 \\ 
 0.244         & \textbf{5} & \underline{4} & \underline{4} & \underline{4} & \underline{4} & 3 & 3 & 3 & 3 & 3 & 3 \\ 
 0.271         & \textbf{5} & \underline{4} & \underline{4} & \underline{4} & \underline{4} & 3 & 3 & 3 & 3 & 3 & 3 \\ 
 0.298         & \textbf{5} & \underline{4} & \underline{4} & \underline{4} & \underline{4} & \underline{4} & 3 & 3 & 3 & 3 & 3 \\ 
 0.325         & \textbf{5} & \textbf{5} & \underline{4} & \underline{4} & \underline{4} & \underline{4} & 3 & 3 & 3 & 3 & 3 \\ 
 0.352         & \textbf{5} & \textbf{5} & \underline{4} & \underline{4} & \underline{4} & \underline{4} & \underline{4} & 3 & 3 & 3 & 3 \\ 
 0.380         & \textbf{5} & \textbf{5} & \underline{4} & \underline{4} & \underline{4} & \underline{4} & \underline{4} & 3 & 3 & 3 & 3 \\ 
 0.407         & \textbf{5} & \textbf{5} & \underline{4} & \underline{4} & \underline{4} & \underline{4} & \underline{4} & 3 & 3 & 3 & 3 \\ 
\end{array}
\end{displaymath}





==> figs/relative_beta_epsilon_alpha.tex <==
\begin{displaymath}
\begin{array}{c|ccc} 
\beta \backslash \epsilon	&	\epsilon \in [0, 0.2[	&	\epsilon \in [0.2, 0.25[	&	\epsilon \in [0.25, 0.33[	\\\hline
1		&	0.33	&	0.002	&	0	\\
1.1	&	0.33	&	0.01	&	0	\\
1.2	&	0.33	&	0.04	&	0	\\
1.3	&	0.33	&	0.15	&	0	\\
1.4	&	0.33	&	0.23	&	0.00007	\\
1.5	&	0.33	&	0.29	&	0.00010	\\
1.6	&	0.33	&	0.31	&	0.00015	\\
1.7	&	0.33	&	0.31	&	0.00020	\\
1.8	&	0.32	&	0.305	&	0.00150	\\
1.9	&	0.295	&	0.285	&	0.00300	\\
2	&	0.24	&	0.245	  &	0.01	\\
\end{array}
\end{displaymath}

